Congruence Veech Groups

We study Veech groups of covering surfaces of primitive translation surfaces. Therefore we define congruence subgroups in Veech groups of primitive translation surfaces using their action on the homology with entries in $\mathbb{Z}/a\mathbb{Z}$. We introduce a congruence level definition and a property of a primitive translation surface which we call property $(\star)$. It guarantees that partition stabilising congruence subgroups of this level occur as Veech group of a translation covering. Each primitive surface with exactly one singular point has property $(\star)$ in every level. We additionally show that the surface glued from a regular $2n$-gon with odd $n$ has property $(\star)$ in level $a$ iff $a$ and $n$ are coprime. For the primitive translation surface glued from two regular $n$-gons, where $n$ is an odd number, we introduce a generalised Wohlfahrt level of subgroups in its Veech group. We determine the relationship between this Wohlfahrt level and the congruence level of a congruence group.

==> NonCongEx.tex <==
\begin{tikzpicture}[scale=1.1]

\tikzstyle{place}=[draw,circle,inner sep=1pt,minimum size=15pt];
\tikzstyle{basepoint}=[draw,rectangle,inner sep=2pt];
\tikzstyle{myarrow}= [->, >=latex', shorten >=1pt]; %, thick];

\node[place] (1) at (0,0) [] {$1$};
\node[place] (2) at (0.9,-0.7) [] {$2$};
\node[place] (3) at (0.5,-1.6) [] {$3$};
\node[place] (4) at (-0.5,-1.6) [] {$4$};
\node[place] (5) at (-0.9,-0.7) [] {$5$};

\node[place] (6) at (0,0.9) [] {$6$};
\node[place] (7) at (-2,-0.7) [] {$7$};
\node[place] (8) at (-0.7,-2.6) [] {$8$};
\node[place] (9) at (0.7,-2.6) [] {$9$};
\node[place] (10) at (2,-0.7) [] {$10$};

\draw [myarrow] (1) ..controls +(250:0.7cm) and +(290:0.7cm)  .. (1);

\draw [myarrow] (2) ..controls +(90:0.4cm) and +(-30:0.4cm)  .. (6);
\draw [myarrow] (6) ..controls +(210:0.4cm) and +(90:0.4cm)  .. (5);
\draw [myarrow] (5) ..controls +(-10:0.4cm) and +(190:0.4cm)  .. (2);

\draw [myarrow] (4) ..controls +(150:0.4cm) and +(-20:0.4cm)  .. (7);
\draw [myarrow] (7) ..controls +(-40:0.4cm) and +(170:0.4cm)  .. (4);

\draw [myarrow] (3) ..controls +(200:0.4cm) and +(70:0.4cm)  .. (8);
\draw [myarrow] (8) ..controls +(10:0.4cm) and +(170:0.4cm)  .. (9);
\draw [myarrow] (9) ..controls +(50:0.4cm) and +(240:0.4cm)  .. (10);
\draw [myarrow] (10) ..controls +(220:0.4cm) and +(20:0.4cm)  .. (3);

\draw [myarrow,dashed] (1) ..controls +(-10:0.4cm) and +(110:0.4cm)  .. (2);
\draw [myarrow,dashed] (2) ..controls +(250:0.4cm) and +(50:0.4cm)  .. (3);
\draw [myarrow,dashed] (3) ..controls +(180:0.4cm) and +(0:0.4cm)  .. (4);
\draw [myarrow,dashed] (4) ..controls +(130:0.4cm) and +(290:0.4cm)  .. (5);
\draw [myarrow,dashed] (5) ..controls +(70:0.4cm) and +(190:0.4cm)  .. (1);

\draw [myarrow,dashed] (10) ..controls +(110:0.5cm) and  +(-10:0.5cm) .. (6);
\draw [myarrow,dashed] (9) ..controls +(30:0.5cm) and +(260:0.5cm) .. (10);
\draw [myarrow,dashed] (8) ..controls +(-10:0.5cm) and +(190:0.5cm) .. (9);
\draw [myarrow,dashed] (7) ..controls +(280:0.5cm) and +(140:0.5cm) .. (8);
\draw [myarrow,dashed] (6) ..controls +(190:0.5cm) and +(70:0.5cm) .. (7);

\end{tikzpicture}

==> X10FundGroup.tex <==
\begin{tikzpicture}[scale=1.6]

\tikzset{
    myarrow/.style={->, >=latex', shorten >=1pt, thick}
} 

 \fill (0,0) circle (1pt);

 \draw (1,0) 
 -- node[auto,swap] {$x_0$} ++(-0.191,0.588) 
 -- node[auto,swap] {$x_1$} ++(-0.5,0.363)  
 -- node[auto,swap] {$x_2$} ++(-0.618,0) 
 -- node[auto,swap] {$x_3$} ++(-0.5,-0.363) 
 -- node[auto,swap] {$x_4$} ++(-0.191,-0.588)
 -- ++(0.191,-0.588) 
 -- ++(0.5,-0.363)  
 -- ++(0.618,0) 
 -- ++(0.5,0.363) 
 -- ++(0.191,0.588);
 
 \draw[dashed] (-1,0) --(1,0);
  \draw[dashed] (-0.809,0.588) -- (0.809,0.588);
%  \draw[dashed] (-1,0) -- node[descr] {$P$} (1,0);
 \draw[dashed] (-0.809,-0.588) -- (0.809,-0.588);
 
 \draw[myarrow] (-0.9045,-0.294) -- (0.9045,0.294); % x_0
 \draw[myarrow] (-0.559, -0.7695) -- (0.559, 0.7695); % x_1
 \draw[myarrow] (0,-0.951) -- (0,0.951); % x_2
 \draw[myarrow] (0.559,-0.7695) -- (-0.559,0.7695); % x_3
 \draw[myarrow] (0.9045,-0.294) -- (-0.9045,0.294); % x_4
 
  \fill (1,0) circle (1.5pt);
 \draw (0.809,0.588) node [shape=rectangle,black!40,fill,inner sep=2pt] {};
 \fill (0.309,0.951) circle (1.5pt);
 \draw (-0.309,0.951) node [shape=rectangle,black!40,fill,inner sep=2pt] {};
 \fill (-0.809,0.588) circle (1.5pt);
 \draw (-1,0) node [shape=rectangle,fill,black!40,inner sep=2pt] {};
 \fill (-0.809,-0.588) circle (1.5pt);
 \draw (-0.309,-0.951) node [shape=rectangle,black!40,fill,inner sep=2pt] {};
 \fill (0.309,-0.951) circle (1.5pt);
 \draw (0.809,-0.588) node [shape=rectangle,black!40,fill,inner sep=2pt] {};
\end{tikzpicture}


==> X7coreCurves.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.3,descr/.style={fill=white,inner sep=1pt}]

\tikzset{
    myarrow/.style={->, >=latex', shorten >=1pt, thick}
} 

\coordinate (A1) at (-0.434,-0.9);
\coordinate (A2) at (0.434,-0.9);
\coordinate (A3) at (0.975,-0.223);
\coordinate (A4) at (0.782,0.623);
\coordinate (A5) at (0,1);
\coordinate (A6) at (-0.782,0.623);
\coordinate (A7) at (-0.975,-0.223);
\coordinate (A8) at  (-1.843,-0.233);
\coordinate (A9) at (-2.384,-0.9);
\coordinate (A10) at (-2.191,-1.746);
\coordinate (A11) at (-1.409,-2.123);
\coordinate (A12) at (-0.627,-1.746);

%cylinder 1
 \fill[color=gray!15] (A9) -- (A2) -- (A3) -- (A8);
 
%cylinder 2
 \fill[color=gray!40] (A7) -- (A3) -- (A4) -- (A6);
 \fill[color=gray!40] (A10) -- (A12) -- (A1) -- (A9);
 
%cylinder 3

 %Erzeuger der Fundamentalgruppe
 
 %Zylindermitten:
 \draw[myarrow] (-2.1135,-0.5615) -- node[pos=0.3,fill=gray!15] {$x_1$} (0.7045,-0.5615); 
 \draw[myarrow] (-0.8785,0.2) -- node[midway,fill=gray!40] {$x_2$} (0.8785,0.2); 
 \draw[myarrow] (-2.2875,-1.323) -- node[midway,fill=gray!40] {$x_2$} (-0.5305,-1.323); 
 \draw[myarrow] (-0.391,0.8115) -- node[midway,fill=white] {$x_3$} (0.391,0.8115); 
 \draw[myarrow] (-1.8,-1.9345) -- node[midway,fill=white] {$x_3$} (-1.018,-1.9345); 

 \draw (-0.434,-0.9) -- node[auto,swap] {$a$} (0.434,-0.9); 
 \draw (0.434,-0.9) -- node[auto,swap] {$b$} (0.975,-0.223); 
 \draw (0.975,-0.223) -- node[auto,swap] {$c$} (0.782,0.623);
 \draw (0.782,0.623) -- node[auto,swap] {$d$} (0,1);
 \draw (0,1) -- node[auto,swap] {$e$} (-0.782,0.623);
 \draw (-0.782,0.623) -- node[auto,swap] {$f$} (-0.975,-0.223);
 \draw (-0.975,-0.223) -- (-0.434,-0.9);
 
 \draw (-0.975,-0.223) -- node[auto,swap] {$a$} (-1.843,-0.233);
 \draw (-1.843,-0.233) -- node[auto,swap] {$b$} (-2.384,-0.9);
 \draw (-2.384,-0.9) -- node[auto,swap] {$c$} (-2.191,-1.746);
 \draw (-2.191,-1.746) -- node[auto,swap] {$d$} (-1.409,-2.123);
 \draw (-1.409,-2.123) -- node[auto,swap] {$e$} (-0.627,-1.746);
 \draw (-0.627,-1.746) -- node[auto,swap] {$f$} (-0.434,-0.9);
 

 
 \draw[dashed] (-0.975,-0.223) -- (0.975,-0.223);
 \draw[dashed] (-0.782,0.623) -- (0.782,0.623);
 \draw[dashed] (-2.384,-0.9) -- (-0.434,-0.9);
 \draw[dashed] (-2.191,-1.746) -- (-0.627,-1.746);
 
   \draw (2,-0.5615) node {cylinder $1$};
  \draw (2,0.2) node {cylinder $2$};
  \draw (2,0.8115) node {cylinder $3$};
  \draw (-3.3,-0.5615) node {cylinder $1$};
  \draw (-3.3,-1.323) node {cylinder $2$};
  \draw (-3.3,-1.9345) node {cylinder $3$};

\end{tikzpicture}
\end{center}

==> X7cylinder.tex <==
% \begin{center}
\begin{tikzpicture}[scale=1.3,descr/.style={fill=white,inner sep=1pt}]

\tikzset{
    myarrow/.style={->, >=latex', shorten >=1pt, thick}
} 

\coordinate (A1) at (-0.434,-0.9);
\coordinate (A2) at (0.434,-0.9);
\coordinate (A3) at (0.975,-0.223);
\coordinate (A4) at (0.782,0.623);
\coordinate (A5) at (0,1);
\coordinate (A6) at (-0.782,0.623);
\coordinate (A7) at (-0.975,-0.223);
\coordinate (A8) at  (-1.843,-0.233);
\coordinate (A9) at (-2.384,-0.9);
\coordinate (A10) at (-2.191,-1.746);
\coordinate (A11) at (-1.409,-2.123);
\coordinate (A12) at (-0.627,-1.746);

%cylinder 1
 \fill[color=gray!15] (A9) -- (A2) -- (A3) -- (A8);
 
%cylinder 2
 \fill[color=gray!40] (A7) -- (A3) -- (A4) -- (A6);
 \fill[color=gray!40] (A10) -- (A12) -- (A1) -- (A9);
 
%cylinder 3

 \draw (A1) -- node[auto,swap] {$a$} (A2); 
 \draw (0.434,-0.9) -- node[auto,swap] {$b$} (0.975,-0.223); 
 \draw (0.975,-0.223) -- node[auto,swap] {$c$} (0.782,0.623);
 \draw (0.782,0.623) -- node[auto,swap] {$d$} (0,1);
 \draw (0,1) -- node[auto,swap] {$e$} (-0.782,0.623);
 \draw (-0.782,0.623) -- node[auto,swap] {$f$} (-0.975,-0.223);
 \draw (-0.975,-0.223) -- (-0.434,-0.9);
 
 \draw (A7) -- node[auto,swap] {$a$} (A8);
 \draw (-1.843,-0.233) -- node[auto,swap] {$b$} (-2.384,-0.9);
 \draw (-2.384,-0.9) -- node[auto,swap] {$c$} (-2.191,-1.746);
 \draw (-2.191,-1.746) -- node[auto,swap] {$d$} (-1.409,-2.123);
 \draw (-1.409,-2.123) -- node[auto,swap] {$e$} (-0.627,-1.746);
 \draw (-0.627,-1.746) -- node[auto,swap] {$f$} (-0.434,-0.9);
 
 \draw[dashed] (-0.782,0.623) -- (0.782,0.623);
 \draw[dashed] (-0.975,-0.223) -- (0.975,-0.223);

 \draw[dashed] (-2.384,-0.9) -- (-0.434,-0.9);
 \draw[dashed] (-2.191,-1.746) -- (-0.627,-1.746);
 
%   \draw (0,-0.5615) node {$1$};
%   \draw (0,0.2) node {$2$};
%   \draw (0,0.8115) node {$3$};
%   \draw (-1.409,-0.5615) node {$1$};
%   \draw (-1.409,-1.323) node {$2$};
%   \draw (-1.409,-1.9345) node {$3$};
  
\end{tikzpicture}
% \end{center}

==> X7fundGroup.tex <==
% \documentclass[a4paper,10pt]{article}
% 
% \usepackage{tikz} % siehe pgfmanual.pdf und commu.pdf
% \usetikzlibrary{matrix,arrows,calc,decorations.pathreplacing}
% 
% \begin{document}

\begin{center}
\begin{tikzpicture}[scale=1.4,descr/.style={fill=white,inner sep=1pt}]

\tikzset{
    myarrow/.style={->, >=latex', shorten >=1pt, thick}
} 

\coordinate (A1) at (-0.434,-0.9);
\coordinate (A2) at (0.434,-0.9);
\coordinate (A3) at (0.975,-0.223);
\coordinate (A4) at (0.782,0.623);
\coordinate (A5) at (0,1);
\coordinate (A6) at (-0.782,0.623);
\coordinate (A7) at (-0.975,-0.223);
\coordinate (A8) at  (-1.843,-0.233);
\coordinate (A9) at (-2.384,-0.9);
\coordinate (A10) at (-2.191,-1.746);
\coordinate (A11) at (-1.409,-2.123);
\coordinate (A12) at (-0.627,-1.746);

%cylinder 1
 \fill[color=gray!15] (A9) -- (A2) -- (A3) -- (A8);
 
%cylinder 2
 \fill[color=gray!40] (A7) -- (A3) -- (A4) -- (A6);
 \fill[color=gray!40] (A10) -- (A12) -- (A1) -- (A9);
 
%cylinder 3

 \draw[thick] (-1.409,-0.4) .. controls +(-90:0.3cm) and +(90:0.5cm) .. (0,-0.9) node[pos=0.7,fill=gray!15] {$x_4$};
 \draw[myarrow] (-1.409,-0.4)  -- (-1.409,-0.233);
 
 \draw[myarrow] (-0.7,0.2)  -- (-0.8785,0.2);
 \draw[thick] (-0.7,0.2) .. controls +(0:0.9cm) and +(180:0.9cm) .. (0.7045,-0.5615) node[pos=0.3,fill=gray!40] {$x_5$};
 \draw[myarrow] (-1.9,-0.5615)  -- (-2.1135,-0.5615);
 \draw[thick] (-1.9,-0.5615) .. controls +(0:0.9cm) and +(180:0.9cm) .. (-0.5305,-1.323) node[pos=0.7,fill=gray!40] {$x_5$};
 
 \draw[myarrow] (-0.2,0.8115) -- (-0.391,0.8115);
 \draw[thick] (-0.2,0.8115) .. controls +(0:0.9cm) and +(-180:0.9cm) .. (0.8785,0.22)
 node[pos=0.7,fill=gray!40] {$x_6$};
 \draw[myarrow] (-2.1,-1.33) -- (-2.2875,-1.33);
 \draw[thick] (-2.1,-1.33) .. controls +(0:0.9cm) and +(-180:0.9cm) .. (-1.018,-1.9345)
 node[pos=0.4,fill=gray!40] {$x_6$};

 
 \draw (-0.434,-0.9) -- node[auto,swap] {$a$} (0.434,-0.9); 
 \draw (0.434,-0.9) -- node[auto,swap] {$b$} (0.975,-0.223); 
 \draw (0.975,-0.223) -- node[auto,swap] {$c$} (0.782,0.623);
 \draw (0.782,0.623) -- node[auto,swap] {$d$} (0,1);
 \draw (0,1) -- node[auto,swap] {$e$} (-0.782,0.623);
 \draw (-0.782,0.623) -- node[auto,swap] {$f$} (-0.975,-0.223);
 \draw (-0.975,-0.223) -- (-0.434,-0.9);
 
 \draw (-0.975,-0.223) -- node[auto,swap] {$a$} (-1.843,-0.233);
 \draw (-1.843,-0.233) -- node[auto,swap] {$b$} (-2.384,-0.9);
 \draw (-2.384,-0.9) -- node[auto,swap] {$c$} (-2.191,-1.746);
 \draw (-2.191,-1.746) -- node[auto,swap] {$d$} (-1.409,-2.123);
 \draw (-1.409,-2.123) -- node[auto,swap] {$e$} (-0.627,-1.746);
 \draw (-0.627,-1.746) -- node[auto,swap] {$f$} (-0.434,-0.9);

 \draw[dashed] (-0.975,-0.223) -- (0.975,-0.223);
 \draw[dashed] (-0.782,0.623) -- (0.782,0.623);
 \draw[dashed] (-2.384,-0.9) -- (-0.434,-0.9);
 \draw[dashed] (-2.191,-1.746) -- (-0.627,-1.746);
 
  \draw (2,-0.5615) node {cylinder $1$};
  \draw (2,0.2) node {cylinder $2$};
  \draw (2,0.8115) node {cylinder $3$};
  \draw (-3.3,-0.5615) node {cylinder $1$};
  \draw (-3.3,-1.323) node {cylinder $2$};
  \draw (-3.3,-1.9345) node {cylinder $3$};

\end{tikzpicture}
\end{center}


% \end{document}

==> YaSing.tex <==
% \begin{center}
\begin{tikzpicture}

\tikzset{
    myarrow/.style={->, >=latex', shorten >=1pt, thick}
} 
\tikzset{
	mydarrow/.style={<->, >=latex', shorten >=1pt, thick}
}


 \draw (0,0) -- node[below] {$a$} (2,0); 
 \draw (2,0) -- node[below] {$b$} (4,0);
 
 \draw (0,4) -- node[above] {$a$} (2,4); 
 \draw (2,4) -- node[above] {$b$} (4,4);
 
 \draw (0,0) -- node[left] {$c$} (0,2);
 \draw (0,2) -- node[left] {$d$} (0,4);
 
 \draw (4,0) -- node[right] {$c$} (4,2);
 \draw (4,2) -- node[right] {$d$} (4,4);

 \draw[dashed] (0,2) -- (4,2);
 \draw[dashed] (2,0) -- (2,4);
 

 \draw (-4,1) 
  -- node[below] {$y^{-1}$} ++(2,0) 
  -- node[right] {$x$} ++(0,2) 
  -- node[above] {$y$} ++ (-2,0) 
  -- node[left] {$x^{-1}$} ++ (0,-2);

 \fill (-3,2) circle (2pt);
 %x
 \draw[myarrow] (-3,2)
	.. controls (-2.5,2) and (-2.5,2.5) .. (-2,2.5);
 %y
 \draw[myarrow] (-4,2.5)
	.. controls (-3.5,2.5) and (-3.5,2.5) .. (-3.5,3);
 %x^-1
 \draw[myarrow] (-3.5,1)
	.. controls (-3.5,1.5) and (-3.5,1.5) .. (-4,1.5);
 % y^-1
 \draw[myarrow] (-2,1.5)
	.. controls (-2.5,1.5) and (-2.5,1.5) .. (-2.5,1);
 \draw[myarrow] (-2.5,3) 
	.. controls (-2.5,2.5) and (-3,2.5) .. (-3,2);
	
 % im großen Quadrat 
 \fill (1,1) circle (2pt);
 \draw[mydarrow] (1,1) -- node[above right]{$w$} (3,1);
 
 \draw[myarrow] (3,1)
  .. controls (3.5,1) and (3.5,1.5) .. (4,1.5);
 \draw[myarrow] (0,1.5)
	.. controls (0.5,1.5) and (0.5,1.5) .. (0.5,2);
 \draw[myarrow] (0.5,2)
	.. controls (0.5,2.5) and (0.5,2.5) .. (0,2.5);
 \draw[myarrow] (4,2.5)
	.. controls (3.5,2.5) and (3.5,2.5) .. (3.5,2);
 \draw[myarrow] (3.5,2) 
	.. controls (3.5,1.5) and (3,1.5) .. (3,1);

% label der Quadrate
\draw (1,1) node[below, font=\tiny] {$\begin{pmatrix}
                              0 \\ 0
                             \end{pmatrix}$
};
 \draw (3,1) node[below, font=\tiny] {$\begin{pmatrix}
                              1 \\ 0
                             \end{pmatrix}$
};
 \draw (1,3) node[font=\tiny] {$\begin{pmatrix}
                              0 \\ 1
                             \end{pmatrix}$
};
 \draw (3,3) node[font=\tiny] {$\begin{pmatrix}
                              1 \\ 1
                             \end{pmatrix}$
};
	
% die Singularitäten
 \fill (3.9,1.9) rectangle (4.1,2.1);
 \draw (4,2) node[right, font=\tiny] {$\begin{pmatrix}
                              1 \\ 0
                             \end{pmatrix}$
};
\fill (-0.1,1.9) rectangle (0.1,2.1);
\draw (0,2) node[left, font=\tiny] {$\begin{pmatrix}
                              1 \\ 0
                             \end{pmatrix}$
};

\fill[black!60] (1.9,1.9) rectangle (2.1,2.1);
\draw (2,2) node[above left, font=\tiny] {$\begin{pmatrix}
                              0 \\ 0
                             \end{pmatrix}$
};

\fill[black!40] (1.9,3.9) rectangle (2.1,4.1);
\draw (2,4) node[above, font=\tiny] {$\begin{pmatrix}
                              0 \\ 1
                             \end{pmatrix}$
};
\fill[black!40] (1.9,-0.1) rectangle (2.1,0.1);
\draw (2,0) node[below, font=\tiny] {$\begin{pmatrix}
                              0 \\ 1
                             \end{pmatrix}$
};

\fill[black!20] (-0.1,-0.1) rectangle (0.1,0.1);
\draw (0,0) node[below, font=\tiny] {$\begin{pmatrix}
                              1 \\ 1
                             \end{pmatrix}$
};
\fill[black!20] (3.9,-0.1) rectangle (4.1,0.1);
\draw (4,0) node[below, font=\tiny] {$\begin{pmatrix}
                              1 \\ 1
                             \end{pmatrix}$
};
\fill[black!20] (-0.1,3.9) rectangle (0.1,4.1);
\draw (0,4) node[above, font=\tiny] {$\begin{pmatrix}
                              1 \\ 1
                             \end{pmatrix}$
};
\fill[black!20] (3.9,3.9) rectangle (4.1,4.1);
\draw (4,4) node[above, font=\tiny] {$\begin{pmatrix}
                              1 \\ 1
                             \end{pmatrix}$
};



 
\end{tikzpicture}
% \end{center}

==> applTv.tex <==
\begin{tikzpicture}[scale=0.4]

  \fill[color=gray!4] (-4,4) rectangle (4,6);
  \fill[color=gray!15] (-4,2) rectangle (4,4);
  \fill[color=gray!4] (-4,0) rectangle (4,2);
 
  \draw[thin] (-4,6) -- (4,6); 
  \draw[thin] (-4,4) -- (4,4);
  \draw[thin] (-4,2) -- (4,2);
  \draw[thin] (-4,0) -- (4,0);
  
  % curve v
  \draw[densely dashed] (0,-0.5) --(0,0);
  \draw (0,0) -- (0,6);
  \draw[densely dashed] (0,6) --(0,7);
  % eine Pfeilspitze
  \draw (0,1.5) -- +(295:0.3);
  \draw (0,1.5) -- +(245:0.3);
  % noch ne Pfeilspitze
  \draw (0,5.5) -- +(295:0.3);
  \draw (0,5.5) -- +(245:0.3);
  
  \draw (0.2,6.5) node[right] {$v$};
  
  \draw (-9,1) node[right] {cylinder $1$};
  \draw (-9,3) node[right] {cylinder $2$};
  \draw (-9,5) node[right] {cylinder $3$};
  
  % Hier beginnt das zweite Bild!
 
  \begin{scope}[xshift=10cm] 
  \draw[|->,thick] (-5.5,3) -- (-4.5,3);
  \draw (-5,3) node[above] {$T$};
   
  \fill[color=gray!4] (-4,4) rectangle (4,6);
  \fill[color=gray!15] (-4,2) rectangle (4,4);
  \fill[color=gray!4] (-4,0) rectangle (4,2);
 
  \draw[thin] (-4,6) -- (4,6); 
  \draw[thin] (-4,4) -- (4,4);
  \draw[thin] (-4,2) -- (4,2);
  \draw[thin] (-4,0) -- (4,0);

  
  \draw (0.2,6.5) node[right] {$T\cdot v$};
  
  % curve T v
  \draw[densely dashed] (0,-0.5) -- (0,0);
  
  % in Zylinder 1
  \draw (0,0)
	.. controls (0,1) and (0,1) .. (1,1);
  % eine vertikale Pfeilspitze
  \draw (0,0.5) -- +(295:0.3);
  \draw (0,0.5) -- +(245:0.3);
  \draw (1,1) -- (4,1);
  \draw (3,0.8) node[above] {$x_1$};
  % eine horizontale Pfeilspitze
  \draw (2,1) -- +(155:0.3);
  \draw (2,1) -- +(205:0.3);
  
  \draw (-4,1) -- (-1,1);
  % eine horizontale Pfeilspitze
  \draw (-3,1) -- +(155:0.3);
  \draw (-3,1) -- +(205:0.3);
  \draw (-1,1)
	.. controls (0,1) and (0,1) .. (0,2);
	
  % in Zylinder 2
  \draw (0,2)
	.. controls (0,3) and (0,3) .. (1,3);
  % eine vertikale Pfeilspitze
  \draw (0,2.4) -- +(295:0.3);
  \draw (0,2.4) -- +(245:0.3);
  
  \draw (1,3) -- (4,3);
  \draw (3,2.8) node[above] {$x_2$};
  \draw (-4,3) -- (-1,3);
  % eine horizontale Pfeilspitze
  \draw (-2,3) -- +(155:0.3);
  \draw (-2,3) -- +(205:0.3);
  \draw (-1,3)
	.. controls (0,3) and (0,3) .. (0,4);
	
  % in Zylinder 3
  \draw (0,4)
	.. controls (0,5) and (0,5) .. (1,5);
  \draw (1,5) -- (4,5);
  % eine horizontale Pfeilspitze
  \draw (3,5) -- +(155:0.3);
  \draw (3,5) -- +(205:0.3);
  \draw (3,4.8) node[above] {$x_3$};
  
  \draw (-4,5) -- (-1,5);
  \draw (-1,5)
	.. controls (0,5) and (0,5) .. (0,6);
    % eine vertikale Pfeilspitze
  \draw (0,5.9) -- +(295:0.3);
  \draw (0,5.9) -- +(245:0.3);
  
  \draw[densely dashed] (0,6) -- (0,7);
  \end{scope}
\end{tikzpicture}


==> decompTv.tex <==
\begin{tikzpicture}[scale=0.45]
  
%   \draw (0,7) node[above] {decomposition of $T \cdot v$};
   
  \fill[color=gray!4] (-4,4) rectangle (4,6);
  \fill[color=gray!15] (-4,2) rectangle (4,4);
  \fill[color=gray!4] (-4,0) rectangle (4,2);
 
  \draw[thin] (-4,6) -- (4,6); 
  \draw[thin] (-4,4) -- (4,4);
  \draw[thin] (-4,2) -- (4,2);
  \draw[thin] (-4,0) -- (4,0);
  
  % curve T v
  \draw[densely dashed] (0,-1) -- (0,0);
    % eine vertikale Pfeilspitze
  \draw (0,-0.3) -- +(295:0.2);
  \draw (0,-0.3) -- +(245:0.2);
  
  
  % in Zylinder 1
  \draw (0,0) .. controls +(50:1cm) and +(180:1cm) .. (1.5,1);

  \draw (1.5,1) -- (4,1);
  \draw (3,0.8) node[above] {$x_1$};
  % eine horizontale Pfeilspitze
  \draw (2,1) -- +(155:0.2);
  \draw (2,1) -- +(205:0.2);
  
  \draw (-4,1) -- (-1.5,1);
  % eine horizontale Pfeilspitze
  \draw (-3,1) -- +(155:0.2);
  \draw (-3,1) -- +(205:0.2);
  \draw (-1.5,1) .. controls +(0:1cm) and +(130:1cm) .. (0,0);

  
  % in Zylinder 2
  \draw (0,0) .. controls +(65:1cm) and +(180:1cm) .. (2,3);
  % eine schräg nach oben Pfeilspitze
  \draw (0.62,1.5) -- +(275:0.2);
  \draw (0.62,1.5) -- +(225:0.2);
  % eine horizontale Pfeilspitze
  \draw (2.5,3) -- +(155:0.2);
  \draw (2.5,3) -- +(205:0.2);
  
  \draw (2,3) -- (4,3);
  \draw (3,2.8) node[above] {$x_2$};
  \draw (-4,3) -- (-2,3);
  % eine horizontale Pfeilspitze
  \draw (-2,3) -- +(155:0.2);
  \draw (-2,3) -- +(205:0.2);
  \draw (-2,3) .. controls +(0:1cm) and +(115:1cm) .. (0,0);
  % eine schräg nach unten Pfeilspitze
  \draw (-0.715,1.7) -- +(142:0.2);
  \draw (-0.715,1.7) -- +(92:0.2);


  % in Zylinder 3
  \draw (0,0) .. controls +(80:1cm) and +(-180:1cm) .. (2,5);
  \draw (2,5) -- (4,5);
  % eine horizontale Pfeilspitze
  \draw (3,5) -- +(155:0.2);
  \draw (3,5) -- +(205:0.2);
 
  % eine schräg nach unten Pfeilspitze
  \draw (-0.98,3.7) -- +(137:0.2);
  \draw (-0.98,3.7) -- +(87:0.2); 

  % eine vertikale Pfeilspitze
  \draw (0,3) -- +(295:0.2);
  \draw (0,3) -- +(245:0.2);
  \draw (3,4.9) node[above] {$x_3$};
  
   \draw (-4,5) -- (-2,5);
   \draw (-2,5) .. controls +(0:1cm) and +(100:1cm) .. (0,0);

  \draw (0,0) -- (0,6);
  
  \draw[densely dashed] (0,6) -- (0,7);
    % eine vertikale Pfeilspitze
  \draw (0,6.3) -- +(295:0.2);
  \draw (0,6.3) -- +(245:0.2);
\end{tikzpicture}

